GAN-based Massive MIMO Channel Model Trained on Measured Data

Wireless channel models are a commonly used tool for the development of wireless telecommunication systems and standards. The currently prevailing geometry-based stochastic channel models (GSCMs) were manually specified for certain environments in a manual process requiring extensive domain knowledge, on the basis of channel measurement campaigns. By taking into account the stochastic distribution of certain channel properties like Rician k-factor, path loss or delay spread, they model the distribution of channel realizations. Instead of this manual process, a generative machine learning model like a generative adversarial network (GAN) may be used to automatically learn the distribution of channel statistics. Subsequently, the GAN's generator may be viewed as a channel model that can replace conventional stochastic or raytracer-based models. We propose a GAN architecture for a massive MIMO channel model, and train it on measurement data produced by a distributed massive MIMO channel sounder.

==> fig/delay-spread-histogram.tex <==
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-5, xmax=205,
xtick style={color=black},
xtick={0,25,50,75,100,125,150,175,200},
ymin=0, ymax=0.013,
width = 0.9\columnwidth,
height = 0.5\columnwidth,
xlabel = {$\mathrm{DS}_{\mathrm{rms}, b, m_r, m_c} ~ [\mathrm{ns}]$},
ylabel = {Density},
ytick style={color=black},
legend cell align={left},
]
\iftrain
\addlegendimage{area legend,draw=mittelblau!90!black,fill=mittelblau,fill opacity=0.3}
\addlegendentry{$\mathcal S_\mathrm{train}$}

\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:1.33333337306976,0) rectangle (axis cs:2.66666674613953,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:2.66666674613953,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5.33333349227905,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:5.33333349227905,0) rectangle (axis cs:6.66666650772095,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:6.66666650772095,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9.33333301544189,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:9.33333301544189,0) rectangle (axis cs:10.6666669845581,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:10.6666669845581,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13.3333330154419,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:13.3333330154419,0) rectangle (axis cs:14.6666669845581,3.93752962269157e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:14.6666669845581,0) rectangle (axis cs:16,1.18125973170987e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17.3333339691162,8.00631023280618e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:17.3333339691162,0) rectangle (axis cs:18.6666660308838,0.000338628031962529);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:18.6666660308838,0) rectangle (axis cs:20,0.000695630233342177);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:20,0) rectangle (axis cs:21.3333339691162,0.00145163592089896);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:21.3333339691162,0) rectangle (axis cs:22.6666660308838,0.00266833639139466);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:22.6666660308838,0) rectangle (axis cs:24,0.00397690491891848);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:24,0) rectangle (axis cs:25.3333339691162,0.0054613535866732);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:25.3333339691162,0) rectangle (axis cs:26.6666660308838,0.00696418735501232);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:26.6666660308838,0) rectangle (axis cs:28,0.00778843359368392);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:28,0) rectangle (axis cs:29.3333339691162,0.00906681821118445);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:29.3333339691162,0) rectangle (axis cs:30.6666660308838,0.00994227651983007);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:30.6666660308838,0) rectangle (axis cs:32,0.00988844939245275);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:32,0) rectangle (axis cs:33.3333320617676,0.00993177642581573);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:33.3333320617676,0) rectangle (axis cs:34.6666679382324,0.00979524717917558);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:34.6666679382324,0) rectangle (axis cs:36,0.00968502421647869);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:36,0) rectangle (axis cs:37.3333320617676,0.00981102534465079);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:37.3333320617676,0) rectangle (axis cs:38.6666679382324,0.00944349503606704);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:38.6666679382324,0) rectangle (axis cs:40,0.00927814557342294);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:40,0) rectangle (axis cs:41.3333320617676,0.00935033371977154);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:41.3333320617676,0) rectangle (axis cs:42.6666679382324,0.00957343332773773);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:42.6666679382324,0) rectangle (axis cs:44,0.0099908394546464);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:44,0) rectangle (axis cs:45.3333320617676,0.00998952694289461);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:45.3333320617676,0) rectangle (axis cs:46.6666679382324,0.0105341891813029);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:46.6666679382324,0) rectangle (axis cs:48,0.0104580936382846);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:48,0) rectangle (axis cs:49.3333320617676,0.0106917207301037);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:49.3333320617676,0) rectangle (axis cs:50.6666679382324,0.0108610036724746);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:50.6666679382324,0) rectangle (axis cs:52,0.0107625963647005);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:52,0) rectangle (axis cs:53.3333320617676,0.0109542230804623);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:53.3333320617676,0) rectangle (axis cs:54.6666679382324,0.0110395047600222);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:54.6666679382324,0) rectangle (axis cs:56,0.0109962234565196);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:56,0) rectangle (axis cs:57.3333320617676,0.0108111592995169);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:57.3333320617676,0) rectangle (axis cs:58.6666679382324,0.0105945645491498);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:58.6666679382324,0) rectangle (axis cs:60,0.0107507837589344);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:60,0) rectangle (axis cs:61.3333320617676,0.0106497203540464);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:61.3333320617676,0) rectangle (axis cs:62.6666679382324,0.0104501886695157);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:62.6666679382324,0) rectangle (axis cs:64,0.010316342369091);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:65.3333358764648,0.0103753757137053);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:65.3333358764648,0) rectangle (axis cs:66.6666641235352,0.0101601825391708);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:66.6666641235352,0) rectangle (axis cs:68,0.0100616863025003);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:68,0) rectangle (axis cs:69.3333358764648,0.0102716875819681);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:69.3333358764648,0) rectangle (axis cs:70.6666641235352,0.01035312231869);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:70.6666641235352,0) rectangle (axis cs:72,0.0104580637174958);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:72,0) rectangle (axis cs:73.3333358764648,0.0102231247860912);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:73.3333358764648,0) rectangle (axis cs:74.6666641235352,0.0102678088107393);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:74.6666641235352,0) rectangle (axis cs:76,0.0100354361425669);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:76,0) rectangle (axis cs:77.3333358764648,0.0097243717473552);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:77.3333358764648,0) rectangle (axis cs:78.6666641235352,0.00981105341432654);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:78.6666641235352,0) rectangle (axis cs:80,0.00971124666738847);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:80,0) rectangle (axis cs:81.3333358764648,0.00911799305289197);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:81.3333358764648,0) rectangle (axis cs:82.6666641235352,0.00872429057458575);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:82.6666641235352,0) rectangle (axis cs:84,0.00866255277804621);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:85.3333358764648,0.00849061423048196);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:85.3333358764648,0) rectangle (axis cs:86.6666641235352,0.00792234359984949);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:86.6666641235352,0) rectangle (axis cs:88,0.00763485901665072);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:88,0) rectangle (axis cs:89.3333358764648,0.0076611091765842);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:89.3333358764648,0) rectangle (axis cs:90.6666641235352,0.00740521249011777);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:90.6666641235352,0) rectangle (axis cs:92,0.00689591701452345);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:92,0) rectangle (axis cs:93.3333358764648,0.00683947917066648);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:93.3333358764648,0) rectangle (axis cs:94.6666641235352,0.00680276787243538);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:94.6666641235352,0) rectangle (axis cs:96,0.0064746019475912);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:96,0) rectangle (axis cs:97.3333358764648,0.00617797514034295);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:97.3333358764648,0) rectangle (axis cs:98.6666641235352,0.00620032325475298);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:98.6666641235352,0) rectangle (axis cs:100,0.00650741464750804);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:100,0) rectangle (axis cs:101.333335876465,0.00610184967653588);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:101.333335876465,0) rectangle (axis cs:102.666664123535,0.00621869847185005);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:102.666664123535,0) rectangle (axis cs:104,0.00633810111593714);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:104,0) rectangle (axis cs:105.333335876465,0.00619241272830636);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:105.333335876465,0) rectangle (axis cs:106.666664123535,0.00659014036031218);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:106.666664123535,0) rectangle (axis cs:108,0.00665966557512219);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:108,0) rectangle (axis cs:109.333335876465,0.00681979155071638);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:109.333335876465,0) rectangle (axis cs:110.666664123535,0.0073710870869375);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:110.666664123535,0) rectangle (axis cs:112,0.00698648006629393);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:112,0) rectangle (axis cs:113.333335876465,0.00714529353389145);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:113.333335876465,0) rectangle (axis cs:114.666664123535,0.0075837145990607);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:114.666664123535,0) rectangle (axis cs:116,0.00744585786512972);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:116,0) rectangle (axis cs:117.333335876465,0.00730279449349229);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:117.333335876465,0) rectangle (axis cs:118.666664123535,0.00781471732828096);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:118.666664123535,0) rectangle (axis cs:120,0.00784092277212849);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:120,0) rectangle (axis cs:121.333335876465,0.0076611091765842);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:121.333335876465,0) rectangle (axis cs:122.666664123535,0.00740783752113164);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:122.666664123535,0) rectangle (axis cs:124,0.00720829391773178);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:124,0) rectangle (axis cs:125.333335876465,0.0069930426062773);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:125.333335876465,0) rectangle (axis cs:126.666664123535,0.00668464147681138);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:126.666664123535,0) rectangle (axis cs:128,0.00639716397578746);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:128,0) rectangle (axis cs:129.33332824707,0.00608350937463592);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:129.33332824707,0) rectangle (axis cs:130.66667175293,0.00599681472281835);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:130.66667175293,0) rectangle (axis cs:132,0.00563594158677166);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:132,0) rectangle (axis cs:133.33332824707,0.0052474369967194);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:133.33332824707,0) rectangle (axis cs:134.66667175293,0.00483262679129288);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:134.66667175293,0) rectangle (axis cs:136,0.00455311629355167);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:136,0) rectangle (axis cs:137.33332824707,0.00424205011840848);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:137.33332824707,0) rectangle (axis cs:138.66667175293,0.0037944389064714);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:138.66667175293,0) rectangle (axis cs:140,0.00337710239933942);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:140,0) rectangle (axis cs:141.33332824707,0.00303059830550903);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:141.33332824707,0) rectangle (axis cs:142.66667175293,0.00277725102943393);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:142.66667175293,0) rectangle (axis cs:144,0.0022850894975709);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:144,0) rectangle (axis cs:145.33332824707,0.00206852443892691);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:145.33332824707,0) rectangle (axis cs:146.66667175293,0.00174562564704496);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:146.66667175293,0) rectangle (axis cs:148,0.00151333037949411);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:148,0) rectangle (axis cs:149.33332824707,0.00126263991766985);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:149.33332824707,0) rectangle (axis cs:150.66667175293,0.00117993793736347);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:150.66667175293,0) rectangle (axis cs:152,0.00101588700236639);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:152,0) rectangle (axis cs:153.33332824707,0.000838697408930389);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:153.33332824707,0) rectangle (axis cs:154.66667175293,0.000720562767088482);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:154.66667175293,0) rectangle (axis cs:156,0.000598507071161592);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:156,0) rectangle (axis cs:157.33332824707,0.00052238117175946);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:157.33332824707,0) rectangle (axis cs:158.66667175293,0.000374062638652491);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:158.66667175293,0) rectangle (axis cs:160,0.000308441144129329);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:160,0) rectangle (axis cs:161.33332824707,0.00024544039979653);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:161.33332824707,0) rectangle (axis cs:162.66667175293,0.000207375076866995);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:162.66667175293,0) rectangle (axis cs:164,0.000133876581707198);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:164,0) rectangle (axis cs:165.33332824707,0.000111563818089332);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:165.33332824707,0) rectangle (axis cs:166.66667175293,0.000105000038919997);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:166.66667175293,0) rectangle (axis cs:168,8.26884769367989e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:168,0) rectangle (axis cs:169.33332824707,8.40009924437322e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:169.33332824707,0) rectangle (axis cs:170.66667175293,7.35000272439981e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:170.66667175293,0) rectangle (axis cs:172,4.46255272357327e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:172,0) rectangle (axis cs:173.33332824707,2.8875341152533e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:173.33332824707,0) rectangle (axis cs:174.66667175293,2.75625102164993e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:174.66667175293,0) rectangle (axis cs:176,2.23127636178664e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:176,0) rectangle (axis cs:177.33332824707,1.31251550693332e-05);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:177.33332824707,0) rectangle (axis cs:178.66667175293,6.56250243249983e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:178.66667175293,0) rectangle (axis cs:180,1.31251550693332e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:180,0) rectangle (axis cs:181.33332824707,3.93754652079995e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:181.33332824707,0) rectangle (axis cs:182.66667175293,1.31250048649997e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:182.66667175293,0) rectangle (axis cs:184,1.31251550693332e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:184,0) rectangle (axis cs:185.33332824707,2.62503101386663e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:185.33332824707,0) rectangle (axis cs:186.66667175293,2.62500097299993e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:186.66667175293,0) rectangle (axis cs:188,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:188,0) rectangle (axis cs:189.33332824707,1.31251550693332e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:189.33332824707,0) rectangle (axis cs:190.66667175293,1.31250048649997e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:190.66667175293,0) rectangle (axis cs:192,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:192,0) rectangle (axis cs:193.33332824707,1.31251550693332e-06);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:193.33332824707,0) rectangle (axis cs:194.66667175293,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:194.66667175293,0) rectangle (axis cs:196,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:196,0) rectangle (axis cs:197.33332824707,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:197.33332824707,0) rectangle (axis cs:198.66667175293,0);
\draw[draw=none,fill=mittelblau!90!black,fill opacity=0.5] (axis cs:198.66667175293,0) rectangle (axis cs:200,0);
\fi


\iftest
\addlegendimage{area legend,draw=orange!90!black,fill=orange,fill opacity = 0.3}
\addlegendentry{$\mathcal S_\mathrm{test}$}
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:1.33333337306976,0) rectangle (axis cs:2.66666674613953,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:2.66666674613953,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5.33333349227905,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:5.33333349227905,0) rectangle (axis cs:6.66666650772095,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:6.66666650772095,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9.33333301544189,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:9.33333301544189,0) rectangle (axis cs:10.6666669845581,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:10.6666669845581,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13.3333330154419,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:13.3333330154419,0) rectangle (axis cs:14.6666669845581,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:14.6666669845581,0) rectangle (axis cs:16,1.56623883546377e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17.3333339691162,8.72618155613094e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:17.3333339691162,0) rectangle (axis cs:18.6666660308838,0.000274091992252076);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:18.6666660308838,0) rectangle (axis cs:20,0.000657819840385255);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:20,0) rectangle (axis cs:21.3333339691162,0.00116796583905137);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:21.3333339691162,0) rectangle (axis cs:22.6666660308838,0.00227216667862843);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:22.6666660308838,0) rectangle (axis cs:24,0.00333273010970693);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:24,0) rectangle (axis cs:25.3333339691162,0.00463270741332541);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:25.3333339691162,0) rectangle (axis cs:26.6666660308838,0.00588906223353032);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:26.6666660308838,0) rectangle (axis cs:28,0.00674936581129974);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:28,0) rectangle (axis cs:29.3333339691162,0.00755597823462927);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:29.3333339691162,0) rectangle (axis cs:30.6666660308838,0.00856845130064755);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:30.6666660308838,0) rectangle (axis cs:32,0.00856060785480948);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:32,0) rectangle (axis cs:33.3333320617676,0.00834694022119485);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:33.3333320617676,0) rectangle (axis cs:34.6666679382324,0.00847669013692688);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:34.6666679382324,0) rectangle (axis cs:36,0.00838609622008801);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:36,0) rectangle (axis cs:37.3333320617676,0.00846105198939776);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:37.3333320617676,0) rectangle (axis cs:38.6666679382324,0.00832566028758213);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:38.6666679382324,0) rectangle (axis cs:40,0.00835924639227556);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:40,0) rectangle (axis cs:41.3333320617676,0.00862438844192349);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:41.3333320617676,0) rectangle (axis cs:42.6666679382324,0.00898347918695035);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:42.6666679382324,0) rectangle (axis cs:44,0.00943659573325005);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:44,0) rectangle (axis cs:45.3333320617676,0.00995457366146519);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:45.3333320617676,0) rectangle (axis cs:46.6666679382324,0.0106783697184858);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:46.6666679382324,0) rectangle (axis cs:48,0.011080028943937);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:48,0) rectangle (axis cs:49.3333320617676,0.0114626389902644);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:49.3333320617676,0) rectangle (axis cs:50.6666679382324,0.0116337733580444);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:50.6666679382324,0) rectangle (axis cs:52,0.0115845819582459);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:52,0) rectangle (axis cs:53.3333320617676,0.0119560045763181);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:53.3333320617676,0) rectangle (axis cs:54.6666679382324,0.0123822101670195);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:54.6666679382324,0) rectangle (axis cs:56,0.0123173585089606);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:56,0) rectangle (axis cs:57.3333320617676,0.0124314702771635);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:57.3333320617676,0) rectangle (axis cs:58.6666679382324,0.0124817779936245);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:58.6666679382324,0) rectangle (axis cs:60,0.012425876563036);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:60,0) rectangle (axis cs:61.3333320617676,0.0122390465111743);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:61.3333320617676,0) rectangle (axis cs:62.6666679382324,0.0120376383625885);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:62.6666679382324,0) rectangle (axis cs:64,0.0118150429803028);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:65.3333358764648,0.0119212894416118);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:65.3333358764648,0) rectangle (axis cs:66.6666641235352,0.0121842629722131);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:66.6666641235352,0) rectangle (axis cs:68,0.0119324768378596);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:68,0) rectangle (axis cs:69.3333358764648,0.0119794639021002);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:69.3333358764648,0) rectangle (axis cs:70.6666641235352,0.0119862449255616);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:70.6666641235352,0) rectangle (axis cs:72,0.0119626828077285);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:72,0) rectangle (axis cs:73.3333358764648,0.0119101020453641);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:73.3333358764648,0) rectangle (axis cs:74.6666641235352,0.0115476964832599);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:74.6666641235352,0) rectangle (axis cs:76,0.0113182887838576);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:76,0) rectangle (axis cs:77.3333358764648,0.0110509100135362);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:77.3333358764648,0) rectangle (axis cs:78.6666641235352,0.0105654374721863);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:78.6666641235352,0) rectangle (axis cs:80,0.0104288907821608);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:80,0) rectangle (axis cs:81.3333358764648,0.0100843189777298);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:81.3333358764648,0) rectangle (axis cs:82.6666641235352,0.00961450334984848);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:82.6666641235352,0) rectangle (axis cs:84,0.00929560754226282);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:85.3333358764648,0.00886265530747456);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:85.3333358764648,0) rectangle (axis cs:86.6666641235352,0.00851141976793661);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:86.6666641235352,0) rectangle (axis cs:88,0.00816791800048873);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:88,0) rectangle (axis cs:89.3333358764648,0.00794752629440788);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:89.3333358764648,0) rectangle (axis cs:90.6666641235352,0.00747434220157525);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:90.6666641235352,0) rectangle (axis cs:92,0.00728746991579011);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:92,0) rectangle (axis cs:93.3333358764648,0.00690597970374154);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:93.3333358764648,0) rectangle (axis cs:94.6666641235352,0.00697538147385446);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:94.6666641235352,0) rectangle (axis cs:96,0.00639135947634463);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:96,0) rectangle (axis cs:97.3333358764648,0.00633430375548106);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:97.3333358764648,0) rectangle (axis cs:98.6666641235352,0.00610947204951391);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:98.6666641235352,0) rectangle (axis cs:100,0.00629962282711301);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:100,0) rectangle (axis cs:101.333335876465,0.0059707133774289);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:101.333335876465,0) rectangle (axis cs:102.666664123535,0.00598976622470197);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:102.666664123535,0) rectangle (axis cs:104,0.00600091934729784);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:104,0) rectangle (axis cs:105.333335876465,0.00595393228305726);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:105.333335876465,0) rectangle (axis cs:106.666664123535,0.00611730327169787);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:106.666664123535,0) rectangle (axis cs:108,0.00628731669124047);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:108,0) rectangle (axis cs:109.333335876465,0.00641932796696403);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:109.333335876465,0) rectangle (axis cs:110.666664123535,0.00666660757060124);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:110.666664123535,0) rectangle (axis cs:112,0.00651889579356908);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:112,0) rectangle (axis cs:113.333335876465,0.00653791436719027);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:113.333335876465,0) rectangle (axis cs:114.666664123535,0.00692280041061931);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:114.666664123535,0) rectangle (axis cs:116,0.00679858069976305);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:116,0) rectangle (axis cs:117.333335876465,0.00661398866167503);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:117.333335876465,0) rectangle (axis cs:118.666664123535,0.00708501858442988);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:118.666664123535,0) rectangle (axis cs:120,0.00691604836036452);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:120,0) rectangle (axis cs:121.333335876465,0.00672474388452784);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:121.333335876465,0) rectangle (axis cs:122.666664123535,0.00661738274544493);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:122.666664123535,0) rectangle (axis cs:124,0.00650770839732132);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:124,0) rectangle (axis cs:125.333335876465,0.00620341121938228);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:125.333335876465,0) rectangle (axis cs:126.666664123535,0.00597857876443917);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:126.666664123535,0) rectangle (axis cs:128,0.00557579828988301);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:128,0) rectangle (axis cs:129.33332824707,0.00544158067182488);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:129.33332824707,0) rectangle (axis cs:130.66667175293,0.00530727041154983);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:130.66667175293,0) rectangle (axis cs:132,0.00481843913518704);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:132,0) rectangle (axis cs:133.33332824707,0.00453763388259081);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:133.33332824707,0) rectangle (axis cs:134.66667175293,0.00411805699513384);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:134.66667175293,0) rectangle (axis cs:136,0.00413376656710381);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:136,0) rectangle (axis cs:137.33332824707,0.00362249963309395);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:137.33332824707,0) rectangle (axis cs:138.66667175293,0.00330250047531516);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:138.66667175293,0) rectangle (axis cs:140,0.0029277583507742);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:140,0) rectangle (axis cs:141.33332824707,0.00256975962236467);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:141.33332824707,0) rectangle (axis cs:142.66667175293,0.00241198882953234);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:142.66667175293,0) rectangle (axis cs:144,0.00215358610058859);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:144,0) rectangle (axis cs:145.33332824707,0.00181460605462581);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:145.33332824707,0) rectangle (axis cs:146.66667175293,0.00152035845052618);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:146.66667175293,0) rectangle (axis cs:148,0.00134808896166714);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:148,0) rectangle (axis cs:149.33332824707,0.00111091480409583);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:149.33332824707,0) rectangle (axis cs:150.66667175293,0.00103147203192431);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:150.66667175293,0) rectangle (axis cs:152,0.000842415757788679);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:152,0) rectangle (axis cs:153.33332824707,0.000671247615767871);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:153.33332824707,0) rectangle (axis cs:154.66667175293,0.000594047341596324);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:154.66667175293,0) rectangle (axis cs:156,0.000553779283008494);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:156,0) rectangle (axis cs:157.33332824707,0.000411698537670961);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:157.33332824707,0) rectangle (axis cs:158.66667175293,0.00032219516832343);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:158.66667175293,0) rectangle (axis cs:160,0.00026066782412319);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:160,0) rectangle (axis cs:161.33332824707,0.000199136792677802);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:161.33332824707,0) rectangle (axis cs:162.66667175293,0.000158860117715024);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:162.66667175293,0) rectangle (axis cs:164,0.000142080745337533);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:164,0) rectangle (axis cs:165.33332824707,0.000115230840706818);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:165.33332824707,0) rectangle (axis cs:166.66667175293,0.000100685990101072);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:166.66667175293,0) rectangle (axis cs:168,7.38372377344659e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:168,0) rectangle (axis cs:169.33332824707,8.83809360761031e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:169.33332824707,0) rectangle (axis cs:170.66667175293,5.59366611672621e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:170.66667175293,0) rectangle (axis cs:172,2.79686506569946e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:172,0) rectangle (axis cs:173.33332824707,2.90873966832744e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:173.33332824707,0) rectangle (axis cs:174.66667175293,2.01371980202144e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:174.66667175293,0) rectangle (axis cs:176,1.67811903941968e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:176,0) rectangle (axis cs:177.33332824707,1.23062062890776e-05);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:177.33332824707,0) rectangle (axis cs:178.66667175293,7.8311325634167e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:178.66667175293,0) rectangle (axis cs:180,1.11874602627979e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:180,0) rectangle (axis cs:181.33332824707,5.59373013139893e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:181.33332824707,0) rectangle (axis cs:182.66667175293,2.23746644669048e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:182.66667175293,0) rectangle (axis cs:184,2.23749205255957e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:184,0) rectangle (axis cs:185.33332824707,5.59373013139893e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:185.33332824707,0) rectangle (axis cs:186.66667175293,2.23746644669048e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:186.66667175293,0) rectangle (axis cs:188,1.11874602627979e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:188,0) rectangle (axis cs:189.33332824707,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:189.33332824707,0) rectangle (axis cs:190.66667175293,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:190.66667175293,0) rectangle (axis cs:192,3.35623807883936e-06);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:192,0) rectangle (axis cs:193.33332824707,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:193.33332824707,0) rectangle (axis cs:194.66667175293,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:194.66667175293,0) rectangle (axis cs:196,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:196,0) rectangle (axis cs:197.33332824707,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:197.33332824707,0) rectangle (axis cs:198.66667175293,0);
\draw[draw=none,fill=orange!90!black,fill opacity=0.5] (axis cs:198.66667175293,0) rectangle (axis cs:200,1.11874602627979e-06);
\fi

\ifganvar
\addlegendimage{area legend,draw=apfelgruen!90!black,fill=apfelgruen,fill opacity = 0.3}
\addlegendentry{$\mathcal S_\mathrm{GAN, var}$}
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:1.33333337306976,0) rectangle (axis cs:2.66666674613953,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:2.66666674613953,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5.33333349227905,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:5.33333349227905,0) rectangle (axis cs:6.66666650772095,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:6.66666650772095,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9.33333301544189,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:9.33333301544189,0) rectangle (axis cs:10.6666669845581,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:10.6666669845581,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13.3333330154419,0);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:13.3333330154419,0) rectangle (axis cs:14.6666669845581,6.71413991712332e-06);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:14.6666669845581,0) rectangle (axis cs:16,3.35707235972578e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17.3333339691162,0.000236113920418837);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:17.3333339691162,0) rectangle (axis cs:18.6666660308838,0.000663581777736583);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:18.6666660308838,0) rectangle (axis cs:20,0.00152858585446508);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:20,0) rectangle (axis cs:21.3333339691162,0.0027606305292572);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:21.3333339691162,0) rectangle (axis cs:22.6666660308838,0.00409898828305076);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:22.6666660308838,0) rectangle (axis cs:24,0.00555595078141955);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:24,0) rectangle (axis cs:25.3333339691162,0.00648697818326065);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:25.3333339691162,0) rectangle (axis cs:26.6666660308838,0.00748515769187184);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:26.6666660308838,0) rectangle (axis cs:28,0.0081285853929973);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:28,0) rectangle (axis cs:29.3333339691162,0.00849674406511956);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:29.3333339691162,0) rectangle (axis cs:30.6666660308838,0.00893205691381687);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:30.6666660308838,0) rectangle (axis cs:32,0.00917487219674902);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:32,0) rectangle (axis cs:33.3333320617676,0.0093181205113196);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:33.3333320617676,0) rectangle (axis cs:34.6666679382324,0.00955308841295089);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:34.6666679382324,0) rectangle (axis cs:36,0.00988882322067147);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:36,0) rectangle (axis cs:37.3333320617676,0.00983175294973629);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:37.3333320617676,0) rectangle (axis cs:38.6666679382324,0.0100107682959188);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:38.6666679382324,0) rectangle (axis cs:40,0.0101103901548904);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:40,0) rectangle (axis cs:41.3333320617676,0.0102692916935727);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:41.3333320617676,0) rectangle (axis cs:42.6666679382324,0.0104986617652929);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:42.6666679382324,0) rectangle (axis cs:44,0.0106620694405972);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:44,0) rectangle (axis cs:45.3333320617676,0.0108343992783231);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:45.3333320617676,0) rectangle (axis cs:46.6666679382324,0.0110201258862294);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:46.6666679382324,0) rectangle (axis cs:48,0.0112383672745506);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:48,0) rectangle (axis cs:49.3333320617676,0.0113424365921383);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:49.3333320617676,0) rectangle (axis cs:50.6666679382324,0.0110995764282605);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:50.6666679382324,0) rectangle (axis cs:52,0.011405101987675);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:52,0) rectangle (axis cs:53.3333320617676,0.0112987946202467);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:53.3333320617676,0) rectangle (axis cs:54.6666679382324,0.0112685487077914);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:54.6666679382324,0) rectangle (axis cs:56,0.0113558648911819);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:56,0) rectangle (axis cs:57.3333320617676,0.0112618667978768);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:57.3333320617676,0) rectangle (axis cs:58.6666679382324,0.0111924552309166);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:58.6666679382324,0) rectangle (axis cs:60,0.0109082549230627);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:60,0) rectangle (axis cs:61.3333320617676,0.0111846540783763);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:61.3333320617676,0) rectangle (axis cs:62.6666679382324,0.0109182949098233);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:62.6666679382324,0) rectangle (axis cs:64,0.0109518968949544);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:65.3333358764648,0.0104001878540431);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:65.3333358764648,0) rectangle (axis cs:66.6666641235352,0.0101462279809587);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:66.6666641235352,0) rectangle (axis cs:68,0.0101864547057622);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:68,0) rectangle (axis cs:69.3333358764648,0.00973436993138805);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:69.3333358764648,0) rectangle (axis cs:70.6666641235352,0.00960909448246308);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:70.6666641235352,0) rectangle (axis cs:72,0.00955085036951339);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:72,0) rectangle (axis cs:73.3333358764648,0.00902938624857687);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:73.3333358764648,0) rectangle (axis cs:74.6666641235352,0.00913574558691378);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:74.6666641235352,0) rectangle (axis cs:76,0.00883355744779598);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:76,0) rectangle (axis cs:77.3333358764648,0.00844078082451547);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:77.3333358764648,0) rectangle (axis cs:78.6666641235352,0.0083949489702385);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:78.6666641235352,0) rectangle (axis cs:80,0.00802674278857874);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:80,0) rectangle (axis cs:81.3333358764648,0.0078365090963916);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:81.3333358764648,0) rectangle (axis cs:82.6666641235352,0.00767093777539122);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:82.6666641235352,0) rectangle (axis cs:84,0.00733294932295504);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:85.3333358764648,0.00723447541170522);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:85.3333358764648,0) rectangle (axis cs:86.6666641235352,0.00709799537699584);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:86.6666641235352,0) rectangle (axis cs:88,0.0069771004163932);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:88,0) rectangle (axis cs:89.3333358764648,0.00681036618029977);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:89.3333358764648,0) rectangle (axis cs:90.6666641235352,0.00669738330936783);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:90.6666641235352,0) rectangle (axis cs:92,0.00664586998764382);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:92,0) rectangle (axis cs:93.3333358764648,0.00641423249186301);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:93.3333358764648,0) rectangle (axis cs:94.6666641235352,0.00637734126651416);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:94.6666641235352,0) rectangle (axis cs:96,0.00651158738139407);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:96,0) rectangle (axis cs:97.3333358764648,0.00639520912264429);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:97.3333358764648,0) rectangle (axis cs:98.6666641235352,0.00637510321027043);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:98.6666641235352,0) rectangle (axis cs:100,0.00620721347389464);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:100,0) rectangle (axis cs:101.333335876465,0.00638513792717556);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:101.333335876465,0) rectangle (axis cs:102.666664123535,0.00634377042285818);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:102.666664123535,0) rectangle (axis cs:104,0.00631463955889444);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:104,0) rectangle (axis cs:105.333335876465,0.00637618575342558);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:105.333335876465,0) rectangle (axis cs:106.666664123535,0.0063594368165643);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:106.666664123535,0) rectangle (axis cs:108,0.00654403901123776);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:108,0) rectangle (axis cs:109.333335876465,0.0066570602048313);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:109.333335876465,0) rectangle (axis cs:110.666664123535,0.00655302868164712);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:110.666664123535,0) rectangle (axis cs:112,0.0065776096628002);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:112,0) rectangle (axis cs:113.333335876465,0.0067365107468624);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:113.333335876465,0) rectangle (axis cs:114.666664123535,0.00678466750287337);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:114.666664123535,0) rectangle (axis cs:116,0.00677008139842484);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:116,0) rectangle (axis cs:117.333335876465,0.00669286889983124);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:117.333335876465,0) rectangle (axis cs:118.666664123535,0.00672871609678007);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:118.666664123535,0) rectangle (axis cs:120,0.00679581889795604);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:120,0) rectangle (axis cs:121.333335876465,0.00663691781389384);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:121.333335876465,0) rectangle (axis cs:122.666664123535,0.00650826755677248);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:122.666664123535,0) rectangle (axis cs:124,0.00622287977795711);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:124,0) rectangle (axis cs:125.333335876465,0.00603600315092621);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:125.333335876465,0) rectangle (axis cs:126.666664123535,0.00602372838000451);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:126.666664123535,0) rectangle (axis cs:128,0.00582227000264536);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:128,0) rectangle (axis cs:129.33332824707,0.00552128475328669);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:129.33332824707,0) rectangle (axis cs:130.66667175293,0.00534106010185101);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:130.66667175293,0) rectangle (axis cs:132,0.00517102895114264);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:132,0) rectangle (axis cs:133.33332824707,0.00469768005559334);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:133.33332824707,0) rectangle (axis cs:134.66667175293,0.00459467688627702);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:134.66667175293,0) rectangle (axis cs:136,0.00435078133781489);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:136,0) rectangle (axis cs:137.33332824707,0.00409004778542012);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:137.33332824707,0) rectangle (axis cs:138.66667175293,0.00381248518060054);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:138.66667175293,0) rectangle (axis cs:140,0.00361334180550522);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:140,0) rectangle (axis cs:141.33332824707,0.0033637985343291);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:141.33332824707,0) rectangle (axis cs:142.66667175293,0.0030470787046596);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:142.66667175293,0) rectangle (axis cs:144,0.00291394922933898);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:144,0) rectangle (axis cs:145.33332824707,0.0027225954204999);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:145.33332824707,0) rectangle (axis cs:146.66667175293,0.00250099923059648);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:146.66667175293,0) rectangle (axis cs:148,0.0021899380344917);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:148,0) rectangle (axis cs:149.33332824707,0.00209705870037683);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:149.33332824707,0) rectangle (axis cs:150.66667175293,0.00186763656190851);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:150.66667175293,0) rectangle (axis cs:152,0.00171547011082053);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:152,0) rectangle (axis cs:153.33332824707,0.0016013292423902);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:153.33332824707,0) rectangle (axis cs:154.66667175293,0.00141107831310164);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:154.66667175293,0) rectangle (axis cs:156,0.00133388152126424);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:156,0) rectangle (axis cs:157.33332824707,0.00118840786542166);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:157.33332824707,0) rectangle (axis cs:158.66667175293,0.0011481097139114);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:158.66667175293,0) rectangle (axis cs:160,0.000931031397392487);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:160,0) rectangle (axis cs:161.33332824707,0.000898579581858373);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:161.33332824707,0) rectangle (axis cs:162.66667175293,0.000793381858833514);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:162.66667175293,0) rectangle (axis cs:164,0.000699392576166231);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:164,0) rectangle (axis cs:165.33332824707,0.000603156157685758);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:165.33332824707,0) rectangle (axis cs:166.66667175293,0.000578530918218515);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:166.66667175293,0) rectangle (axis cs:168,0.000503562654839686);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:168,0) rectangle (axis cs:169.33332824707,0.000447611248746388);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:169.33332824707,0) rectangle (axis cs:170.66667175293,0.000398369452390312);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:170.66667175293,0) rectangle (axis cs:172,0.000365922195850172);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:172,0) rectangle (axis cs:173.33332824707,0.000340184549047255);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:173.33332824707,0) rectangle (axis cs:174.66667175293,0.000276396782978671);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:174.66667175293,0) rectangle (axis cs:176,0.0002137343712764);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:176,0) rectangle (axis cs:177.33332824707,0.000245067158688647);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:177.33332824707,0) rectangle (axis cs:178.66667175293,0.000184637527091015);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:178.66667175293,0) rectangle (axis cs:180,0.000195829921326545);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:180,0) rectangle (axis cs:181.33332824707,0.000158901993304968);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:181.33332824707,0) rectangle (axis cs:182.66667175293,0.000123091684727344);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:182.66667175293,0) rectangle (axis cs:184,0.000111902812186597);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:184,0) rectangle (axis cs:185.33332824707,9.95935028460713e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:185.33332824707,0) rectangle (axis cs:186.66667175293,9.84733477818748e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:186.66667175293,0) rectangle (axis cs:188,8.72841935055456e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:188,0) rectangle (axis cs:189.33332824707,7.83319685306179e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:189.33332824707,0) rectangle (axis cs:190.66667175293,6.15458423636718e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:190.66667175293,0) rectangle (axis cs:192,6.82607154338241e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:192,0) rectangle (axis cs:193.33332824707,3.8046956143443e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:193.33332824707,0) rectangle (axis cs:194.66667175293,5.70697811008593e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:194.66667175293,0) rectangle (axis cs:196,2.79757030466492e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:196,0) rectangle (axis cs:197.33332824707,3.24518155341131e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:197.33332824707,0) rectangle (axis cs:198.66667175293,1.90232603669531e-05);
\draw[draw=none,fill=apfelgruen!90!black,fill opacity=0.5] (axis cs:198.66667175293,0) rectangle (axis cs:200,1.45473655842576e-05);
\fi

\ifganfix
\addlegendimage{area legend,draw=lila!90!black,fill=lila,fill opacity = 0.3}
\addlegendentry{$\mathcal S_\mathrm{GAN, fix}$}
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:1.33333337306976,0) rectangle (axis cs:2.66666674613953,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:2.66666674613953,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5.33333349227905,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:5.33333349227905,0) rectangle (axis cs:6.66666650772095,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:6.66666650772095,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9.33333301544189,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:9.33333301544189,0) rectangle (axis cs:10.6666669845581,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:10.6666669845581,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13.3333330154419,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:13.3333330154419,0) rectangle (axis cs:14.6666669845581,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:14.6666669845581,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17.3333339691162,0.000143308325357308);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:17.3333339691162,0) rectangle (axis cs:18.6666660308838,0.000525091412028442);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:18.6666660308838,0) rectangle (axis cs:20,0.00130097089113431);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:20,0) rectangle (axis cs:21.3333339691162,0.00343604101969982);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:21.3333339691162,0) rectangle (axis cs:22.6666660308838,0.00481091214815824);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:22.6666660308838,0) rectangle (axis cs:24,0.00645111383366255);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:24,0) rectangle (axis cs:25.3333339691162,0.00854028051426205);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:25.3333339691162,0) rectangle (axis cs:26.6666660308838,0.0075102626692682);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:26.6666660308838,0) rectangle (axis cs:28,0.00814282383065389);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:28,0) rectangle (axis cs:29.3333339691162,0.0103137210405587);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:29.3333339691162,0) rectangle (axis cs:30.6666660308838,0.0104951106532081);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:30.6666660308838,0) rectangle (axis cs:32,0.0113437496290644);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:32,0) rectangle (axis cs:33.3333320617676,0.0122696733143277);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:33.3333320617676,0) rectangle (axis cs:34.6666679382324,0.0131104538229642);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:34.6666679382324,0) rectangle (axis cs:36,0.0129839767703493);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:36,0) rectangle (axis cs:37.3333320617676,0.0129503888335458);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:37.3333320617676,0) rectangle (axis cs:38.6666679382324,0.0120714699504014);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:38.6666679382324,0) rectangle (axis cs:40,0.0117692130559552);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:40,0) rectangle (axis cs:41.3333320617676,0.0112933839512386);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:41.3333320617676,0) rectangle (axis cs:42.6666679382324,0.0118296374973049);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:42.6666679382324,0) rectangle (axis cs:44,0.0115061075509942);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:44,0) rectangle (axis cs:45.3333320617676,0.0108903287095963);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:45.3333320617676,0) rectangle (axis cs:46.6666679382324,0.0106820529397867);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:46.6666679382324,0) rectangle (axis cs:48,0.0105365357752658);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:48,0) rectangle (axis cs:49.3333320617676,0.0102644734871573);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:49.3333320617676,0) rectangle (axis cs:50.6666679382324,0.00932062579642847);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:50.6666679382324,0) rectangle (axis cs:52,0.00935871879135553);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:52,0) rectangle (axis cs:53.3333320617676,0.00921876905467418);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:53.3333320617676,0) rectangle (axis cs:54.6666679382324,0.00898810617342075);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:54.6666679382324,0) rectangle (axis cs:56,0.00887841129506513);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:56,0) rectangle (axis cs:57.3333320617676,0.00865673091216186);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:57.3333320617676,0) rectangle (axis cs:58.6666679382324,0.00860520478935126);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:58.6666679382324,0) rectangle (axis cs:60,0.00800288574238657);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:60,0) rectangle (axis cs:61.3333320617676,0.00819209778637976);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:61.3333320617676,0) rectangle (axis cs:62.6666679382324,0.00832418652209558);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:62.6666679382324,0) rectangle (axis cs:64,0.0079066003235498);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:65.3333358764648,0.00752143712917795);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:65.3333358764648,0) rectangle (axis cs:66.6666641235352,0.00754387218928377);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:66.6666641235352,0) rectangle (axis cs:68,0.00780581418050442);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:68,0) rectangle (axis cs:69.3333358764648,0.00779573782829206);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:69.3333358764648,0) rectangle (axis cs:70.6666641235352,0.00785512129415479);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:70.6666641235352,0) rectangle (axis cs:72,0.00809019123183088);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:72,0) rectangle (axis cs:73.3333358764648,0.00818871556457391);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:73.3333358764648,0) rectangle (axis cs:74.6666641235352,0.00796932060601393);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:74.6666641235352,0) rectangle (axis cs:76,0.0072572127822762);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:76,0) rectangle (axis cs:77.3333358764648,0.00689670329201194);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:77.3333358764648,0) rectangle (axis cs:78.6666641235352,0.00687435073348209);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:78.6666641235352,0) rectangle (axis cs:80,0.00671420935749928);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:80,0) rectangle (axis cs:81.3333358764648,0.0067108505734285);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:81.3333358764648,0) rectangle (axis cs:82.6666641235352,0.00657541724067432);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:82.6666641235352,0) rectangle (axis cs:84,0.00678698301236629);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:85.3333358764648,0.0070176195185602);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:85.3333358764648,0) rectangle (axis cs:86.6666641235352,0.00668065974376021);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:86.6666641235352,0) rectangle (axis cs:88,0.0067108505734285);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:88,0) rectangle (axis cs:89.3333358764648,0.00675339517165844);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:89.3333358764648,0) rectangle (axis cs:90.6666641235352,0.00674671620846305);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:90.6666641235352,0) rectangle (axis cs:92,0.00653395461236715);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:92,0) rectangle (axis cs:93.3333358764648,0.0065238782601548);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:93.3333358764648,0) rectangle (axis cs:94.6666641235352,0.00664483250866714);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:94.6666641235352,0) rectangle (axis cs:96,0.00643766946900465);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:96,0) rectangle (axis cs:97.3333358764648,0.00649924717696904);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:97.3333358764648,0) rectangle (axis cs:98.6666641235352,0.00674671620846305);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:98.6666641235352,0) rectangle (axis cs:100,0.00674443841413635);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:100,0) rectangle (axis cs:101.333335876465,0.00743970671678885);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:101.333335876465,0) rectangle (axis cs:102.666664123535,0.00702213807824099);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:102.666664123535,0) rectangle (axis cs:104,0.00740835806546152);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:104,0) rectangle (axis cs:105.333335876465,0.00702209789732124);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:105.333335876465,0) rectangle (axis cs:106.666664123535,0.00707363972868728);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:106.666664123535,0) rectangle (axis cs:108,0.00742851076988623);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:108,0) rectangle (axis cs:109.333335876465,0.00728184386546195);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:109.333335876465,0) rectangle (axis cs:110.666664123535,0.0067399986018831);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:110.666664123535,0) rectangle (axis cs:112,0.00694484586369319);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:112,0) rectangle (axis cs:113.333335876465,0.00694484586369319);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:113.333335876465,0) rectangle (axis cs:114.666664123535,0.00650264316939153);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:114.666664123535,0) rectangle (axis cs:116,0.00653507420705741);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:116,0) rectangle (axis cs:117.333335876465,0.00683848436811833);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:117.333335876465,0) rectangle (axis cs:118.666664123535,0.00677582583697616);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:118.666664123535,0) rectangle (axis cs:120,0.00660672826723416);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:120,0) rectangle (axis cs:121.333335876465,0.0067545147663487);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:121.333335876465,0) rectangle (axis cs:122.666664123535,0.00632014819063623);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:122.666664123535,0) rectangle (axis cs:124,0.00643990865838517);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:124,0) rectangle (axis cs:125.333335876465,0.0065238782601548);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:125.333335876465,0) rectangle (axis cs:126.666664123535,0.00602569310221509);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:126.666664123535,0) rectangle (axis cs:128,0.00596072213095317);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:128,0) rectangle (axis cs:129.33332824707,0.00572116160392402);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:129.33332824707,0) rectangle (axis cs:130.66667175293,0.00606704891066191);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:130.66667175293,0) rectangle (axis cs:132,0.00588686256622946);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:132,0) rectangle (axis cs:133.33332824707,0.00524309193565092);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:133.33332824707,0) rectangle (axis cs:134.66667175293,0.00490715544850178);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:134.66667175293,0) rectangle (axis cs:136,0.00471575981912485);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:136,0) rectangle (axis cs:137.33332824707,0.00460603891165234);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:137.33332824707,0) rectangle (axis cs:138.66667175293,0.00422980453671908);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:138.66667175293,0) rectangle (axis cs:140,0.00432389943529444);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:140,0) rectangle (axis cs:141.33332824707,0.00385366697469794);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:141.33332824707,0) rectangle (axis cs:142.66667175293,0.003214337963187);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:142.66667175293,0) rectangle (axis cs:144,0.00316959070463971);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:144,0) rectangle (axis cs:145.33332824707,0.00335432488558833);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:145.33332824707,0) rectangle (axis cs:146.66667175293,0.00269037064630385);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:146.66667175293,0) rectangle (axis cs:148,0.00282699276906226);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:148,0) rectangle (axis cs:149.33332824707,0.0025762021234108);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:149.33332824707,0) rectangle (axis cs:150.66667175293,0.00221230644906218);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:150.66667175293,0) rectangle (axis cs:152,0.00211604607268423);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:152,0) rectangle (axis cs:153.33332824707,0.00170291326801731);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:153.33332824707,0) rectangle (axis cs:154.66667175293,0.00164019683596968);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:154.66667175293,0) rectangle (axis cs:156,0.00155512592325841);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:156,0) rectangle (axis cs:157.33332824707,0.00150362427281213);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:157.33332824707,0) rectangle (axis cs:158.66667175293,0.00149912871219345);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:158.66667175293,0) rectangle (axis cs:160,0.00138942496095298);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:160,0) rectangle (axis cs:161.33332824707,0.0012920196655437);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:161.33332824707,0) rectangle (axis cs:162.66667175293,0.00125393887801095);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:162.66667175293,0) rectangle (axis cs:164,0.00106474064292206);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:164,0) rectangle (axis cs:165.33332824707,0.000944943325579623);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:165.33332824707,0) rectangle (axis cs:166.66667175293,0.000873278861471912);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:166.66667175293,0) rectangle (axis cs:168,0.000789318773144117);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:168,0) rectangle (axis cs:169.33332824707,0.00076692675121095);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:169.33332824707,0) rectangle (axis cs:170.66667175293,0.000670633382079071);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:170.66667175293,0) rectangle (axis cs:172,0.000690793876638184);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:172,0) rectangle (axis cs:173.33332824707,0.000519494908849461);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:173.33332824707,0) rectangle (axis cs:174.66667175293,0.000492618844932874);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:174.66667175293,0) rectangle (axis cs:176,0.000442242433180037);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:176,0) rectangle (axis cs:177.33332824707,0.000395219187120388);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:177.33332824707,0) rectangle (axis cs:178.66667175293,0.000512771434043764);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:178.66667175293,0) rectangle (axis cs:180,0.00047359126388647);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:180,0) rectangle (axis cs:181.33332824707,0.000435524826600087);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:181.33332824707,0) rectangle (axis cs:182.66667175293,0.000426563136180511);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:182.66667175293,0) rectangle (axis cs:184,0.000536288925299336);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:184,0) rectangle (axis cs:185.33332824707,0.000356033148737346);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:185.33332824707,0) rectangle (axis cs:186.66667175293,0.000350431132872703);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:186.66667175293,0) rectangle (axis cs:188,0.000303411897194405);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:188,0) rectangle (axis cs:189.33332824707,0.000256388651134756);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:189.33332824707,0) rectangle (axis cs:190.66667175293,0.000259744481873697);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:190.66667175293,0) rectangle (axis cs:192,0.00018697338314194);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:192,0) rectangle (axis cs:193.33332824707,0.000174657771078698);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:193.33332824707,0) rectangle (axis cs:194.66667175293,0.000213841362232225);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:194.66667175293,0) rectangle (axis cs:196,0.000156744153532165);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:196,0) rectangle (axis cs:197.33332824707,0.00016010295682214);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:197.33332824707,0) rectangle (axis cs:198.66667175293,9.18062392829446e-05);
\draw[draw=none,fill=lila!90!black,fill opacity=0.5] (axis cs:198.66667175293,0) rectangle (axis cs:200,6.49368636061827e-05);
\fi


\ifinterp
\addlegendimage{area legend,draw=anthrazit!90!black,fill=anthrazit,fill opacity = 0.3}
\addlegendentry{$\mathcal S_\mathrm{interp}$}
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:1.33333337306976,0) rectangle (axis cs:2.66666674613953,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:2.66666674613953,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5.33333349227905,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:5.33333349227905,0) rectangle (axis cs:6.66666650772095,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:6.66666650772095,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9.33333301544189,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:9.33333301544189,0) rectangle (axis cs:10.6666669845581,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:10.6666669845581,0) rectangle (axis cs:12,1.11873701901998e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13.3333330154419,3.35621105705995e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:13.3333330154419,0) rectangle (axis cs:14.6666669845581,5.92930195983765e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:14.6666669845581,0) rectangle (axis cs:16,0.000261784462450676);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17.3333339691162,0.000700328872992145);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:17.3333339691162,0) rectangle (axis cs:18.6666660308838,0.00140065974964318);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:18.6666660308838,0) rectangle (axis cs:20,0.00250596913019553);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:20,0) rectangle (axis cs:21.3333339691162,0.00374217265201074);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:21.3333339691162,0) rectangle (axis cs:22.6666660308838,0.00529051114701485);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:22.6666660308838,0) rectangle (axis cs:24,0.00653789446288514);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:24,0) rectangle (axis cs:25.3333339691162,0.00743400217417381);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:25.3333339691162,0) rectangle (axis cs:26.6666660308838,0.00803589375534101);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:26.6666660308838,0) rectangle (axis cs:28,0.00841289636565644);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:28,0) rectangle (axis cs:29.3333339691162,0.00869481789280343);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:29.3333339691162,0) rectangle (axis cs:30.6666660308838,0.00886152226591343);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:30.6666660308838,0) rectangle (axis cs:32,0.00869929283767878);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:32,0) rectangle (axis cs:33.3333320617676,0.00874069858143942);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:33.3333320617676,0) rectangle (axis cs:34.6666679382324,0.00897448910940923);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:34.6666679382324,0) rectangle (axis cs:36,0.00917141264183289);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:36,0) rectangle (axis cs:37.3333320617676,0.00944885962099544);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:37.3333320617676,0) rectangle (axis cs:38.6666679382324,0.00949693817623722);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:38.6666679382324,0) rectangle (axis cs:40,0.00969610067903948);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:40,0) rectangle (axis cs:41.3333320617676,0.00973525650271161);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:41.3333320617676,0) rectangle (axis cs:42.6666679382324,0.0100809176470813);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:42.6666679382324,0) rectangle (axis cs:44,0.0104959982197702);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:44,0) rectangle (axis cs:45.3333320617676,0.0107700889854751);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:45.3333320617676,0) rectangle (axis cs:46.6666679382324,0.0112488765887696);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:46.6666679382324,0) rectangle (axis cs:48,0.0114804875006696);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:48,0) rectangle (axis cs:49.3333320617676,0.011537543129449);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:49.3333320617676,0) rectangle (axis cs:50.6666679382324,0.0116314838282882);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:50.6666679382324,0) rectangle (axis cs:52,0.0116975226375951);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:52,0) rectangle (axis cs:53.3333320617676,0.0112612148881056);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:53.3333320617676,0) rectangle (axis cs:54.6666679382324,0.0116594521937501);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:54.6666679382324,0) rectangle (axis cs:56,0.0115464930320026);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:56,0) rectangle (axis cs:57.3333320617676,0.0111392724658124);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:57.3333320617676,0) rectangle (axis cs:58.6666679382324,0.0110072299111789);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:58.6666679382324,0) rectangle (axis cs:60,0.0109222373288869);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:60,0) rectangle (axis cs:61.3333320617676,0.0106615714170124);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:61.3333320617676,0) rectangle (axis cs:62.6666679382324,0.0101569916011377);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:62.6666679382324,0) rectangle (axis cs:64,0.0100608092080999);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:65.3333358764648,0.00990639504659919);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:65.3333358764648,0) rectangle (axis cs:66.6666641235352,0.00987065201902415);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:66.6666641235352,0) rectangle (axis cs:68,0.00960321796499237);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:68,0) rectangle (axis cs:69.3333358764648,0.00958308074185982);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:69.3333358764648,0) rectangle (axis cs:70.6666641235352,0.00999818849529852);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:70.6666641235352,0) rectangle (axis cs:72,0.00975312840386807);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:72,0) rectangle (axis cs:73.3333358764648,0.00962223645350646);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:73.3333358764648,0) rectangle (axis cs:74.6666641235352,0.00917255762257498);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:74.6666641235352,0) rectangle (axis cs:76,0.00884695336290304);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:76,0) rectangle (axis cs:77.3333358764648,0.00884583462828457);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:77.3333358764648,0) rectangle (axis cs:78.6666641235352,0.00876533589131296);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:78.6666641235352,0) rectangle (axis cs:80,0.00864558113157748);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:80,0) rectangle (axis cs:81.3333358764648,0.008394984577039);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:81.3333358764648,0) rectangle (axis cs:82.6666641235352,0.00811982232280146);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:82.6666641235352,0) rectangle (axis cs:84,0.00822605564964922);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:85.3333358764648,0.00788707906025119);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:85.3333358764648,0) rectangle (axis cs:86.6666641235352,0.00737809702657422);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:86.6666641235352,0) rectangle (axis cs:88,0.00753132145157603);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:88,0) rectangle (axis cs:89.3333358764648,0.00752237157462823);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:89.3333358764648,0) rectangle (axis cs:90.6666641235352,0.00729307270905797);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:90.6666641235352,0) rectangle (axis cs:92,0.00701782226169585);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:92,0) rectangle (axis cs:93.3333358764648,0.0066889142838641);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:93.3333358764648,0) rectangle (axis cs:94.6666641235352,0.00692500691349422);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:94.6666641235352,0) rectangle (axis cs:96,0.00663409628755881);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:96,0) rectangle (axis cs:97.3333358764648,0.00636112504065082);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:97.3333358764648,0) rectangle (axis cs:98.6666641235352,0.006318649280681);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:98.6666641235352,0) rectangle (axis cs:100,0.00661955273751863);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:100,0) rectangle (axis cs:101.333335876465,0.00614185305542965);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:101.333335876465,0) rectangle (axis cs:102.666664123535,0.00601882668733424);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:102.666664123535,0) rectangle (axis cs:104,0.00624925157880329);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:104,0) rectangle (axis cs:105.333335876465,0.00624365790571091);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:105.333335876465,0) rectangle (axis cs:106.666664123535,0.00639248618799774);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:106.666664123535,0) rectangle (axis cs:108,0.00671240771085208);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:108,0) rectangle (axis cs:109.333335876465,0.00671017024161513);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:109.333335876465,0) rectangle (axis cs:110.666664123535,0.00688137601371615);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:110.666664123535,0) rectangle (axis cs:112,0.00661060286057082);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:112,0) rectangle (axis cs:113.333335876465,0.00679519407261926);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:113.333335876465,0) rectangle (axis cs:114.666664123535,0.00718567357114271);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:114.666664123535,0) rectangle (axis cs:116,0.0070155847924589);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:116,0) rectangle (axis cs:117.333335876465,0.00670793277237818);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:117.333335876465,0) rectangle (axis cs:118.666664123535,0.00732551619863654);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:118.666664123535,0) rectangle (axis cs:120,0.00715878282362374);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:120,0) rectangle (axis cs:121.333335876465,0.00704243442330231);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:121.333335876465,0) rectangle (axis cs:122.666664123535,0.00697646900041195);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:122.666664123535,0) rectangle (axis cs:124,0.00674485101478786);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:124,0) rectangle (axis cs:125.333335876465,0.0064662860947875);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:125.333335876465,0) rectangle (axis cs:126.666664123535,0.00615083812768841);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:126.666664123535,0) rectangle (axis cs:128,0.00614297179004813);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:128,0) rectangle (axis cs:129.33332824707,0.00572907276316703);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:129.33332824707,0) rectangle (axis cs:130.66667175293,0.00554777322846674);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:130.66667175293,0) rectangle (axis cs:132,0.00529052628334639);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:132,0) rectangle (axis cs:133.33332824707,0.00498063502082008);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:133.33332824707,0) rectangle (axis cs:134.66667175293,0.00467292776271538);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:134.66667175293,0) rectangle (axis cs:136,0.00442462073390463);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:136,0) rectangle (axis cs:137.33332824707,0.00408452346383965);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:137.33332824707,0) rectangle (axis cs:138.66667175293,0.00368397201882254);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:138.66667175293,0) rectangle (axis cs:140,0.00340432892370968);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:140,0) rectangle (axis cs:141.33332824707,0.00308325025098386);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:141.33332824707,0) rectangle (axis cs:142.66667175293,0.00290421845152242);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:142.66667175293,0) rectangle (axis cs:144,0.00245563653879157);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:144,0) rectangle (axis cs:145.33332824707,0.00220615729134259);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:145.33332824707,0) rectangle (axis cs:146.66667175293,0.00193204363088568);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:146.66667175293,0) rectangle (axis cs:148,0.00164007433524758);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:148,0) rectangle (axis cs:149.33332824707,0.00143758221063652);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:149.33332824707,0) rectangle (axis cs:150.66667175293,0.00128318126498313);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:150.66667175293,0) rectangle (axis cs:152,0.00105049781773361);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:152,0) rectangle (axis cs:153.33332824707,0.000927436305539049);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:153.33332824707,0) rectangle (axis cs:154.66667175293,0.000792059577687932);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:154.66667175293,0) rectangle (axis cs:156,0.000719350475828237);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:156,0) rectangle (axis cs:157.33332824707,0.000594051481593769);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:157.33332824707,0) rectangle (axis cs:158.66667175293,0.000485528046209834);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:158.66667175293,0) rectangle (axis cs:160,0.000380371946783204);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:160,0) rectangle (axis cs:161.33332824707,0.000319959931705872);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:161.33332824707,0) rectangle (axis cs:162.66667175293,0.000293106792873218);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:162.66667175293,0) rectangle (axis cs:164,0.000210323311750713);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:164,0) rectangle (axis cs:165.33332824707,0.000194660937471405);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:165.33332824707,0) rectangle (axis cs:166.66667175293,0.000151028309304902);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:166.66667175293,0) rectangle (axis cs:168,0.00012977395831427);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:168,0) rectangle (axis cs:169.33332824707,0.000144317591573628);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:169.33332824707,0) rectangle (axis cs:170.66667175293,8.72608009317213e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:170.66667175293,0) rectangle (axis cs:172,7.38369073167397e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:172,0) rectangle (axis cs:173.33332824707,4.13934177381722e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:173.33332824707,0) rectangle (axis cs:174.66667175293,3.69180311634206e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:174.66667175293,0) rectangle (axis cs:176,2.90872665187156e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:176,0) rectangle (axis cs:177.33332824707,2.2374820399012e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:177.33332824707,0) rectangle (axis cs:178.66667175293,2.2374564341467e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:178.66667175293,0) rectangle (axis cs:180,1.6781115299259e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:180,0) rectangle (axis cs:181.33332824707,1.23061512194566e-05);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:181.33332824707,0) rectangle (axis cs:182.66667175293,6.7123693024401e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:182.66667175293,0) rectangle (axis cs:184,8.94992815960481e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:184,0) rectangle (axis cs:185.33332824707,6.71244611970361e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:185.33332824707,0) rectangle (axis cs:186.66667175293,4.4749128682934e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:186.66667175293,0) rectangle (axis cs:188,1.1187410199506e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:188,0) rectangle (axis cs:189.33332824707,3.3562230598518e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:189.33332824707,0) rectangle (axis cs:190.66667175293,1.11872821707335e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:190.66667175293,0) rectangle (axis cs:192,1.1187410199506e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:192,0) rectangle (axis cs:193.33332824707,2.2374820399012e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:193.33332824707,0) rectangle (axis cs:194.66667175293,1.11872821707335e-06);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:194.66667175293,0) rectangle (axis cs:196,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:196,0) rectangle (axis cs:197.33332824707,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:197.33332824707,0) rectangle (axis cs:198.66667175293,0);
\draw[draw=none,fill=anthrazit!90!black,fill opacity=0.5] (axis cs:198.66667175293,0) rectangle (axis cs:200,0);
\fi

\ifgaussian
%\addlegendimage{area legend,draw=rot!90!black,fill=rot,fill opacity = 0.3}
\addlegendentry{Gaussian}
\addplot [semithick, rot!90!black]
table {%
0.666666666666667 0.000906407021627499
2 0.000988951756793744
3.33333333333333 0.00107640336844405
4.66666666666667 0.00117476083540207
6 0.00128018663139122
7.33333333333333 0.00138520288900304
8.66666666666667 0.00151014243026808
10 0.00163007650247673
11.3333333333333 0.00176216779725719
12.6666666666667 0.00190940442795523
14 0.00204772980692409
15.3333333333333 0.00221245524314339
16.6666666666667 0.00237126512502332
18 0.00254129180801598
19.3333333333333 0.00273111284591343
20.6666666666667 0.00292300432782967
22 0.00312197172282107
23.3333333333333 0.00331852739181257
24.6666666666667 0.00353626529576543
26 0.00375604330756097
27.3333333333333 0.00398118323848205
28.6666666666667 0.00422469930807531
30 0.0044675859020145
31.3333333333333 0.00471788969100996
32.6666666666667 0.0049729107553889
34 0.00524511726352806
35.3333333333333 0.00550895857110785
36.6666666666667 0.00578438829795761
38 0.0060683349062472
39.3333333333333 0.00632805049387749
40.6666666666667 0.00661597872528017
42 0.00690800992450022
43.3333333333333 0.00720106496966366
44.6666666666667 0.00747585005277132
46 0.00777212831664527
47.3333333333333 0.00805506624707959
48.6666666666667 0.00834121222813645
50 0.00860201991810626
51.3333333333333 0.0088897282122322
52.6666666666667 0.00915507874457298
54 0.00940489715475081
55.3333333333333 0.00966086622463283
56.6666666666667 0.00990664992338956
58 0.0101665096078563
59.3333333333333 0.0103633155503006
60.6666666666667 0.0105782246058322
62 0.0107777608041255
63.3333333333333 0.0109661105374821
64.6666666666667 0.0111368728727452
66 0.0113022960410148
67.3333333333333 0.0114345541847637
68.6666666666667 0.0115645522833934
70 0.0116710550136341
71.3333333333333 0.0117753962913276
72.6666666666667 0.0118339375271553
74 0.0118778870622792
75.3333333333333 0.0119390827135155
76.6666666666667 0.0119635185033636
78 0.0119685012202879
79.3333333333333 0.0119517480670369
80.6666666666667 0.0118816259959835
82 0.0118230316718476
83.3333333333333 0.0117690105262587
84.6666666666667 0.011676523109376
86 0.0115532520577964
87.3333333333333 0.0114483116406247
88.6666666666667 0.0113104337202534
90 0.0111425609057638
91.3333333333333 0.0109638808285387
92.6666666666667 0.0107874304602572
94 0.0105759645607128
95.3333333333333 0.0103771033423377
96.6666666666667 0.0101414064221341
98 0.00990454155915066
99.3333333333333 0.00967063447333676
100.666666666667 0.00941613670799566
102 0.00915829437923951
103.333333333333 0.00887007037011979
104.666666666667 0.00862151849529415
106 0.00834313857531875
107.333333333333 0.00804394803853914
108.666666666667 0.00777125615158246
110 0.0074911774057455
111.333333333333 0.00718540391875235
112.666666666667 0.00691548779190874
114 0.00663353578719765
115.333333333333 0.00634855016487657
116.666666666667 0.00607270331560553
118 0.00579016733950453
119.333333333333 0.00551641368638423
120.666666666667 0.00523192861096891
122 0.00498811676365869
123.333333333333 0.00473020617850626
124.666666666667 0.00447688393998895
126 0.00422159743406916
127.333333333333 0.00399031442748792
128.666666666667 0.00375774971746661
130 0.00353317100580328
131.333333333333 0.00332621761245373
132.666666666667 0.00311489580974595
134 0.00292266304584853
135.333333333333 0.00272238361124083
136.666666666667 0.0025461152600158
138 0.00236603213464617
139.333333333333 0.00221539026818098
140.666666666667 0.00205459336676659
142 0.00190640873056541
143.333333333333 0.00177157959589199
144.666666666667 0.00163254131678482
146 0.00150564509216134
147.333333333333 0.00139159623811596
148.666666666667 0.00127598507100148
150 0.00118355832647086
151.333333333333 0.00108028639898476
152.666666666667 0.000985508600806485
154 0.000905785130017457
155.333333333333 0.000826986912599479
156.666666666667 0.000755719650898172
158 0.000689207584800402
159.333333333333 0.000628959939067157
160.666666666667 0.000566224726893779
162 0.000513363940040706
163.333333333333 0.000464181414539687
164.666666666667 0.000419352130308929
166 0.000381189220775978
167.333333333333 0.00034196454507956
168.666666666667 0.000305758318905031
170 0.000276506661101257
171.333333333333 0.000247467356530185
172.666666666667 0.000221120387587932
174 0.000197291321261914
175.333333333333 0.00017745146209296
176.666666666667 0.000157399249691314
178 0.000140342734679469
179.333333333333 0.000123703342088993
180.666666666667 0.000110476769309693
182 9.74246295429592e-05
183.333333333333 8.50398856504127e-05
184.666666666667 7.47635059967704e-05
186 6.73690630725601e-05
187.333333333333 5.96636743433334e-05
188.666666666667 5.17914366455615e-05
190 4.5671113117523e-05
191.333333333333 3.90729948159214e-05
192.666666666667 3.43026311243044e-05
194 3.05333612439634e-05
195.333333333333 2.66958349673997e-05
196.666666666667 2.31768385398793e-05
198 1.93848165274641e-05
199.333333333333 1.74129650810084e-05
};
\fi

\end{axis}

\end{tikzpicture}

